High precision half-life measurement of $^{95}$Ru, $^{95}$Tc and $^{95m}$Tc with $\gamma$-spectroscopy

The precise knowledge of the half-life of the reaction product is of crucial importance for a nuclear reaction cross section measurement carried out with the activation technique. The cross section of the $^{92}$Mo($\alpha$,n)$^{95}$Ru reaction was measured recently using this experimental approach. The preliminary results indicated that the literature half-life of $^{95}$Ru, derived about half a century ago, is overestimated. Therefore, the half-lives of $^{95}$Ru and its daughter isotope $^{95}$Tc and $^{95m}$Tc have been measured with high precision using $\gamma$-spectroscopy. The results are t$_{1/2}$=1.6033 $\pm$ 0.0044 h for $^{95}$Ru, t$_{1/2}$ = 19.258 $\pm$ 0.026 h for $^{95}$Tc and t$_{1/2}$ = 61.96 $\pm$ 0.24 d for $^{95m}$Tc. The precision of the half-life values has been increased, consequently the recently measured $^{92}$Mo($\alpha$,n)$^{95}$Ru activation cross section will become more precise.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

